A Complete Surface Integral Method for Broadband Modeling of 3D Interconnects in Stratified Media

A surface integral equation solver is proposed for fast and accurate simulation of interconnects embedded in stratified media. A novel technique for efficient computation of the multilayer Green's function is proposed. Using the Taylor expansion of Bessel functions, the computation of Sommerfeld integrals during the method of moments procedure is reduced to simple algebraic operations. To model skin effect in conductors, the single-source differential surface admittance operator is extended to conductors in stratified media. To handle large realistic structures, the adaptive integral method is developed for a multilayer environment in a generalized manner that poses no restrictions on layout of conductors, and requires no special grid refinement, unlike previous works. The proposed method is made robust over a wide frequency range with the augmented electric field integral equation. Realistic structures of different shapes and electrical sizes are successfully analyzed over a wide frequency range, and results are validated against a commercial finite element tool.

==> figures/equivalence/scatter_dielectric.tex <==
\begin{tikzpicture}[scale = 1]
\draw[black, fill = black!10] (-2,-1.5) rectangle (2,1.5);
\draw[black, fill = black!20] (-2,-2.5) rectangle (2,-1.5);
\draw[black, fill = black!20] (-2,1.5) rectangle (2,2.5);
\draw[black, fill = black!30] (0,0) ellipse (1.5cm and 0.8cm);
\draw[black, ->, line width = 0.4mm] (0, -0.8) -- (0, -1.2);
\node at (0, -1.2) [right] {${\nhat}$};
\node at (0.6,-0.2) {$({\mu_c}, {\varepsilon_c}, \sigma_c)$};
\node at (0.0,0.6) [below] {$\vect{E}(\vect{r}), \vect{H}(\vect{r})$};
\node at (-1.4,0.2) [left]{${\cal S}$};
\node at (-0.9, -1.1) {$(\mu_l,\varepsilon_l)$};
\node at (-0.9, -2.1) {$(\mu_{l+1},\varepsilon_{l+1})$};
\node at (-0.9, 2.1) {$(\mu_{l-1},\varepsilon_{l-1})$};
\node at (1.2, -1.1) {layer $l$};
\node at (1.2, -2.1) {layer $l+1$};
\node at (1.2, 2.1) {layer $l-1$};
\end{tikzpicture}

==> figures/equivalence/scatter_dielectric_2.tex <==
\begin{tikzpicture}[scale = 1]
\draw[black, fill = black!10] (-2,-1.5) rectangle (2,1.5);
\draw[black, fill = black!20] (-2,-2.5) rectangle (2,-1.5);
\draw[black, fill = black!20] (-2,1.5) rectangle (2,2.5);
\draw[red, fill = black!10, line width = 0.3mm] (0,0) ellipse (1.5cm and 0.8cm);
\draw[black, ->, line width = 0.4mm] (0, -0.8) -- (0, -1.2);
\node at (0, -1.2) [right] {${\nhat}$};
\node at (0.6,-0.2) {$(\mu_l, \varepsilon_l)$};
\node at (0.1,0.7) [below] {$\vect{E}(\vect{r}), {\vect{H}_\mathrm{eq}}(\vect{r})$};
\node at (-1.4,0.2) [left]{${\cal S}$};
\node at (-0.9, -1.1) {$(\mu_l,\varepsilon_l)$};
\node at (-0.9, -2.1) {$(\mu_{l+1},\varepsilon_{l+1})$};
\node at (-0.9, 2.1) {$(\mu_{l-1},\varepsilon_{l-1})$};
\node at (1.2, -1.1) {layer $l$};
\node at (1.2, -2.1) {layer $l+1$};
\node at (1.2, 2.1) {layer $l-1$};
\node at (1.2, 0.9) {${\color{red} \vect{J}_\mathrm{eq}(\vect{r})}$};
\end{tikzpicture}

==> figures/inductor_multilayer/Slin1-40-QS-params.tex <==
\documentclass[11pt]{scrartcl}
\usepackage{helvet}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{backgrounds,3d,shadings,shapes.misc,decorations.pathmorphing,shapes,calc}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{pgfmath,pgffor}
\usepackage{etoolbox}
\pgfkeys{/pgf/number format/set thousands separator =}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usepgfplotslibrary{external}
\tikzset{external/force remake}
\usetikzlibrary{plotmarks}
 \tikzexternalize[prefix = figures/, shell escape=-enable-write18]

\title{Slin1-40-QS-params}
\author{Shashwat Sharma}
\begin{document}
\maketitle

\tikzsetnextfilename{Slin1-40-QS-params-all-log}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis, y axis style/.style = { yticklabel style=#1, ylabel style=#1, y axis line style=#1, ytick style=#1 }, plot 0/.style = { color = black!30!red, thick, }, plot 1/.style = { color = black!30!blue, thick, } };
\begin{axis} [xmin = 1000000000, xmax = 40000000000, ymin =  , ymax =  , axis y line* = left, y axis style = black!30!red, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.500000)}}, xlabel = {$f$\\,(Hz)}, ylabel = {$S_{11}$\,(dB)}, xmode = log, x filter/.code = {\pgfmathdivide{#1}{1}}]

\addplot [color = black!30!red, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -15.782000)
(2000000000.000000, -10.221800)
(3000000000.000000, -7.241420)
(4000000000.000000, -5.372510)
(5000000000.000000, -4.113190)
(6000000000.000000, -3.225520)
(7000000000.000000, -2.579380)
(8000000000.000000, -2.097910)
(9000000000.000000, -1.731060)
(10000000000.000000, -1.446000)
(11000000000.000000, -1.220590)
(12000000000.000000, -1.039520)
(13000000000.000000, -0.891970)
(14000000000.000000, -0.770150)
(15000000000.000000, -0.668656)
(16000000000.000000, -0.582421)
(17000000000.000000, -0.508827)
(18000000000.000000, -0.445303)
(19000000000.000000, -0.389901)
(20000000000.000000, -0.341111)
(21000000000.000000, -0.297718)
(22000000000.000000, -0.258571)
(23000000000.000000, -0.223797)
(24000000000.000000, -0.192074)
(25000000000.000000, -0.163162)
(26000000000.000000, -0.136921)
(27000000000.000000, -0.113293)
(28000000000.000000, -0.092731)
(29000000000.000000, -0.076070)
(30000000000.000000, -0.064858)
(31000000000.000000, -0.059674)
(32000000000.000000, -0.071037)
(33000000000.000000, -0.106550)
(34000000000.000000, -0.195250)
(35000000000.000000, -0.371574)
(36000000000.000000, -0.732066)
(37000000000.000000, -1.486410)
(38000000000.000000, -3.179850)
(39000000000.000000, -6.677400)
(40000000000.000000, -11.798200)
}; \label{plot1}


\addplot [color = black!30!red, mark = none, ]
coordinates {
(1000000000.000000, -15.780000)
(2000000000.000000, -10.221300)
(3000000000.000000, -7.242300)
(4000000000.000000, -5.374430)
(5000000000.000000, -4.115700)
(6000000000.000000, -3.228900)
(7000000000.000000, -2.583580)
(8000000000.000000, -2.102560)
(9000000000.000000, -1.735710)
(10000000000.000000, -1.450660)
(11000000000.000000, -1.225210)
(12000000000.000000, -1.044080)
(13000000000.000000, -0.896450)
(14000000000.000000, -0.774517)
(15000000000.000000, -0.672922)
(16000000000.000000, -0.586589)
(17000000000.000000, -0.512894)
(18000000000.000000, -0.449228)
(19000000000.000000, -0.393663)
(20000000000.000000, -0.344692)
(21000000000.000000, -0.301100)
(22000000000.000000, -0.261733)
(23000000000.000000, -0.226717)
(24000000000.000000, -0.194714)
(25000000000.000000, -0.165473)
(26000000000.000000, -0.138861)
(27000000000.000000, -0.115237)
(28000000000.000000, -0.093352)
(29000000000.000000, -0.077984)
(30000000000.000000, -0.064868)
(31000000000.000000, -0.056073)
(32000000000.000000, -0.068524)
(33000000000.000000, -0.098119)
(34000000000.000000, -0.175893)
(35000000000.000000, -0.353805)
(36000000000.000000, -0.661684)
(37000000000.000000, -1.359800)
(38000000000.000000, -2.912420)
(39000000000.000000, -6.160430)
(40000000000.000000, -11.436300)
}; \label{plot2}


\addplot [color = black!30!red, mark = none*, dashed]
coordinates {
(1000000000.000000, -14.955500)
(2000000000.000000, -9.450510)
(3000000000.000000, -6.552940)
(4000000000.000000, -4.774250)
(5000000000.000000, -3.600910)
(6000000000.000000, -2.789860)
(7000000000.000000, -2.209060)
(8000000000.000000, -1.782190)
(9000000000.000000, -1.460820)
(10000000000.000000, -1.213500)
(11000000000.000000, -1.019520)
(12000000000.000000, -0.864704)
(13000000000.000000, -0.739195)
(14000000000.000000, -0.635969)
(15000000000.000000, -0.550341)
(16000000000.000000, -0.477912)
(17000000000.000000, -0.416182)
(18000000000.000000, -0.363075)
(19000000000.000000, -0.316942)
(20000000000.000000, -0.276534)
(21000000000.000000, -0.240874)
(22000000000.000000, -0.209077)
(23000000000.000000, -0.181417)
(24000000000.000000, -0.156901)
(25000000000.000000, -0.135671)
(26000000000.000000, -0.118035)
(27000000000.000000, -0.104620)
(28000000000.000000, -0.096895)
(29000000000.000000, -0.097315)
(30000000000.000000, -0.110171)
(31000000000.000000, -0.140876)
(32000000000.000000, -0.208463)
(33000000000.000000, -0.337427)
(34000000000.000000, -0.591333)
(35000000000.000000, -1.076560)
(36000000000.000000, -2.039320)
(37000000000.000000, -3.967630)
(38000000000.000000, -7.532590)
(39000000000.000000, -10.721100)
(40000000000.000000, -8.546840)
}; \label{plot3}

\end{axis}

\begin{axis} [xmin = 1000000000, xmax = 40000000000, legend columns = 2, axis y line* = right, y axis style = black!30!blue, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.500000)}}, ylabel = {$S_{12}$\,(dB)}, xmode = log, axis x line = none, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = x, thick, mark size=3pt, only marks};

\addplot [color = black!30!blue, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -0.273044)
(2000000000.000000, -0.620604)
(3000000000.000000, -1.121870)
(4000000000.000000, -1.727430)
(5000000000.000000, -2.394990)
(6000000000.000000, -3.090150)
(7000000000.000000, -3.792040)
(8000000000.000000, -4.487650)
(9000000000.000000, -5.169740)
(10000000000.000000, -5.834210)
(11000000000.000000, -6.480020)
(12000000000.000000, -7.107600)
(13000000000.000000, -7.718710)
(14000000000.000000, -8.315950)
(15000000000.000000, -8.901310)
(16000000000.000000, -9.480150)
(17000000000.000000, -10.055900)
(18000000000.000000, -10.633300)
(19000000000.000000, -11.218400)
(20000000000.000000, -11.818000)
(21000000000.000000, -12.441100)
(22000000000.000000, -13.100200)
(23000000000.000000, -13.809000)
(24000000000.000000, -14.588800)
(25000000000.000000, -15.470200)
(26000000000.000000, -16.499500)
(27000000000.000000, -17.751900)
(28000000000.000000, -19.360200)
(29000000000.000000, -21.593200)
(30000000000.000000, -25.128100)
(31000000000.000000, -32.623200)
(32000000000.000000, -34.615600)
(33000000000.000000, -23.542300)
(34000000000.000000, -17.805000)
(35000000000.000000, -13.530700)
(36000000000.000000, -9.906230)
(37000000000.000000, -6.658590)
(38000000000.000000, -3.897160)
(39000000000.000000, -1.905850)
(40000000000.000000, -1.017700)
}; \label{plot4}

\addlegendentry{Proposed};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none, };

\addplot [color = black!30!blue, mark = none, ]
coordinates {
(1000000000.000000, -0.273051)
(2000000000.000000, -0.620380)
(3000000000.000000, -1.121180)
(4000000000.000000, -1.725770)
(5000000000.000000, -2.391930)
(6000000000.000000, -3.086320)
(7000000000.000000, -3.787660)
(8000000000.000000, -4.482160)
(9000000000.000000, -5.162040)
(10000000000.000000, -5.824480)
(11000000000.000000, -6.468110)
(12000000000.000000, -7.093420)
(13000000000.000000, -7.702110)
(14000000000.000000, -8.296750)
(15000000000.000000, -8.880120)
(16000000000.000000, -9.455530)
(17000000000.000000, -10.027800)
(18000000000.000000, -10.601400)
(19000000000.000000, -11.182200)
(20000000000.000000, -11.776900)
(21000000000.000000, -12.394300)
(22000000000.000000, -13.046500)
(23000000000.000000, -13.746800)
(24000000000.000000, -14.515800)
(25000000000.000000, -15.383000)
(26000000000.000000, -16.392900)
(27000000000.000000, -17.618700)
(28000000000.000000, -19.179000)
(29000000000.000000, -21.340600)
(30000000000.000000, -24.688700)
(31000000000.000000, -31.487200)
(32000000000.000000, -36.544700)
(33000000000.000000, -24.238900)
(34000000000.000000, -18.267400)
(35000000000.000000, -13.889400)
(36000000000.000000, -10.220200)
(37000000000.000000, -6.938560)
(38000000000.000000, -4.110940)
(39000000000.000000, -2.008690)
(40000000000.000000, -1.007090)
}; \label{plot5}

\addlegendentry{DCIM};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none*, dashed};

\addplot [color = black!30!blue, mark = none*, dashed]
coordinates {
(1000000000.000000, -0.299641)
(2000000000.000000, -0.714746)
(3000000000.000000, -1.307760)
(4000000000.000000, -2.011410)
(5000000000.000000, -2.773650)
(6000000000.000000, -3.555080)
(7000000000.000000, -4.334520)
(8000000000.000000, -5.098090)
(9000000000.000000, -5.840740)
(10000000000.000000, -6.560220)
(11000000000.000000, -7.257230)
(12000000000.000000, -7.933930)
(13000000000.000000, -8.593640)
(14000000000.000000, -9.240300)
(15000000000.000000, -9.878240)
(16000000000.000000, -10.512500)
(17000000000.000000, -11.149900)
(18000000000.000000, -11.797100)
(19000000000.000000, -12.462900)
(20000000000.000000, -13.158300)
(21000000000.000000, -13.897500)
(22000000000.000000, -14.701100)
(23000000000.000000, -15.594600)
(24000000000.000000, -16.618800)
(25000000000.000000, -17.837500)
(26000000000.000000, -19.358600)
(27000000000.000000, -21.386800)
(28000000000.000000, -24.378200)
(29000000000.000000, -29.662700)
(30000000000.000000, -36.921400)
(31000000000.000000, -26.601700)
(32000000000.000000, -20.326400)
(33000000000.000000, -15.912000)
(34000000000.000000, -12.286200)
(35000000000.000000, -9.072930)
(36000000000.000000, -6.192710)
(37000000000.000000, -3.759770)
(38000000000.000000, -2.147140)
(39000000000.000000, -1.498360)
(40000000000.000000, -1.625290)
}; \label{plot6}

\addlegendentry{Quasistatic};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{Slin1-40-QS-params_col1-log}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 1000000000, xmax = 40000000000, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = {$f$\\,(Hz)}, ylabel = {$S_{11}$\,(dB)}, xmode = log, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -15.782000)
(2000000000.000000, -10.221800)
(3000000000.000000, -7.241420)
(4000000000.000000, -5.372510)
(5000000000.000000, -4.113190)
(6000000000.000000, -3.225520)
(7000000000.000000, -2.579380)
(8000000000.000000, -2.097910)
(9000000000.000000, -1.731060)
(10000000000.000000, -1.446000)
(11000000000.000000, -1.220590)
(12000000000.000000, -1.039520)
(13000000000.000000, -0.891970)
(14000000000.000000, -0.770150)
(15000000000.000000, -0.668656)
(16000000000.000000, -0.582421)
(17000000000.000000, -0.508827)
(18000000000.000000, -0.445303)
(19000000000.000000, -0.389901)
(20000000000.000000, -0.341111)
(21000000000.000000, -0.297718)
(22000000000.000000, -0.258571)
(23000000000.000000, -0.223797)
(24000000000.000000, -0.192074)
(25000000000.000000, -0.163162)
(26000000000.000000, -0.136921)
(27000000000.000000, -0.113293)
(28000000000.000000, -0.092731)
(29000000000.000000, -0.076070)
(30000000000.000000, -0.064858)
(31000000000.000000, -0.059674)
(32000000000.000000, -0.071037)
(33000000000.000000, -0.106550)
(34000000000.000000, -0.195250)
(35000000000.000000, -0.371574)
(36000000000.000000, -0.732066)
(37000000000.000000, -1.486410)
(38000000000.000000, -3.179850)
(39000000000.000000, -6.677400)
(40000000000.000000, -11.798200)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none, ]
coordinates {
(1000000000.000000, -15.780000)
(2000000000.000000, -10.221300)
(3000000000.000000, -7.242300)
(4000000000.000000, -5.374430)
(5000000000.000000, -4.115700)
(6000000000.000000, -3.228900)
(7000000000.000000, -2.583580)
(8000000000.000000, -2.102560)
(9000000000.000000, -1.735710)
(10000000000.000000, -1.450660)
(11000000000.000000, -1.225210)
(12000000000.000000, -1.044080)
(13000000000.000000, -0.896450)
(14000000000.000000, -0.774517)
(15000000000.000000, -0.672922)
(16000000000.000000, -0.586589)
(17000000000.000000, -0.512894)
(18000000000.000000, -0.449228)
(19000000000.000000, -0.393663)
(20000000000.000000, -0.344692)
(21000000000.000000, -0.301100)
(22000000000.000000, -0.261733)
(23000000000.000000, -0.226717)
(24000000000.000000, -0.194714)
(25000000000.000000, -0.165473)
(26000000000.000000, -0.138861)
(27000000000.000000, -0.115237)
(28000000000.000000, -0.093352)
(29000000000.000000, -0.077984)
(30000000000.000000, -0.064868)
(31000000000.000000, -0.056073)
(32000000000.000000, -0.068524)
(33000000000.000000, -0.098119)
(34000000000.000000, -0.175893)
(35000000000.000000, -0.353805)
(36000000000.000000, -0.661684)
(37000000000.000000, -1.359800)
(38000000000.000000, -2.912420)
(39000000000.000000, -6.160430)
(40000000000.000000, -11.436300)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none*, dashed]
coordinates {
(1000000000.000000, -14.955500)
(2000000000.000000, -9.450510)
(3000000000.000000, -6.552940)
(4000000000.000000, -4.774250)
(5000000000.000000, -3.600910)
(6000000000.000000, -2.789860)
(7000000000.000000, -2.209060)
(8000000000.000000, -1.782190)
(9000000000.000000, -1.460820)
(10000000000.000000, -1.213500)
(11000000000.000000, -1.019520)
(12000000000.000000, -0.864704)
(13000000000.000000, -0.739195)
(14000000000.000000, -0.635969)
(15000000000.000000, -0.550341)
(16000000000.000000, -0.477912)
(17000000000.000000, -0.416182)
(18000000000.000000, -0.363075)
(19000000000.000000, -0.316942)
(20000000000.000000, -0.276534)
(21000000000.000000, -0.240874)
(22000000000.000000, -0.209077)
(23000000000.000000, -0.181417)
(24000000000.000000, -0.156901)
(25000000000.000000, -0.135671)
(26000000000.000000, -0.118035)
(27000000000.000000, -0.104620)
(28000000000.000000, -0.096895)
(29000000000.000000, -0.097315)
(30000000000.000000, -0.110171)
(31000000000.000000, -0.140876)
(32000000000.000000, -0.208463)
(33000000000.000000, -0.337427)
(34000000000.000000, -0.591333)
(35000000000.000000, -1.076560)
(36000000000.000000, -2.039320)
(37000000000.000000, -3.967630)
(38000000000.000000, -7.532590)
(39000000000.000000, -10.721100)
(40000000000.000000, -8.546840)
};

\addlegendentry{Quasistatic};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{Slin1-40-QS-params_col2-log}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 1000000000, xmax = 40000000000, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = {$f$\\,(Hz)}, ylabel = {$S_{12}$\,(dB)}, xmode = log, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -0.273044)
(2000000000.000000, -0.620604)
(3000000000.000000, -1.121870)
(4000000000.000000, -1.727430)
(5000000000.000000, -2.394990)
(6000000000.000000, -3.090150)
(7000000000.000000, -3.792040)
(8000000000.000000, -4.487650)
(9000000000.000000, -5.169740)
(10000000000.000000, -5.834210)
(11000000000.000000, -6.480020)
(12000000000.000000, -7.107600)
(13000000000.000000, -7.718710)
(14000000000.000000, -8.315950)
(15000000000.000000, -8.901310)
(16000000000.000000, -9.480150)
(17000000000.000000, -10.055900)
(18000000000.000000, -10.633300)
(19000000000.000000, -11.218400)
(20000000000.000000, -11.818000)
(21000000000.000000, -12.441100)
(22000000000.000000, -13.100200)
(23000000000.000000, -13.809000)
(24000000000.000000, -14.588800)
(25000000000.000000, -15.470200)
(26000000000.000000, -16.499500)
(27000000000.000000, -17.751900)
(28000000000.000000, -19.360200)
(29000000000.000000, -21.593200)
(30000000000.000000, -25.128100)
(31000000000.000000, -32.623200)
(32000000000.000000, -34.615600)
(33000000000.000000, -23.542300)
(34000000000.000000, -17.805000)
(35000000000.000000, -13.530700)
(36000000000.000000, -9.906230)
(37000000000.000000, -6.658590)
(38000000000.000000, -3.897160)
(39000000000.000000, -1.905850)
(40000000000.000000, -1.017700)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none, ]
coordinates {
(1000000000.000000, -0.273051)
(2000000000.000000, -0.620380)
(3000000000.000000, -1.121180)
(4000000000.000000, -1.725770)
(5000000000.000000, -2.391930)
(6000000000.000000, -3.086320)
(7000000000.000000, -3.787660)
(8000000000.000000, -4.482160)
(9000000000.000000, -5.162040)
(10000000000.000000, -5.824480)
(11000000000.000000, -6.468110)
(12000000000.000000, -7.093420)
(13000000000.000000, -7.702110)
(14000000000.000000, -8.296750)
(15000000000.000000, -8.880120)
(16000000000.000000, -9.455530)
(17000000000.000000, -10.027800)
(18000000000.000000, -10.601400)
(19000000000.000000, -11.182200)
(20000000000.000000, -11.776900)
(21000000000.000000, -12.394300)
(22000000000.000000, -13.046500)
(23000000000.000000, -13.746800)
(24000000000.000000, -14.515800)
(25000000000.000000, -15.383000)
(26000000000.000000, -16.392900)
(27000000000.000000, -17.618700)
(28000000000.000000, -19.179000)
(29000000000.000000, -21.340600)
(30000000000.000000, -24.688700)
(31000000000.000000, -31.487200)
(32000000000.000000, -36.544700)
(33000000000.000000, -24.238900)
(34000000000.000000, -18.267400)
(35000000000.000000, -13.889400)
(36000000000.000000, -10.220200)
(37000000000.000000, -6.938560)
(38000000000.000000, -4.110940)
(39000000000.000000, -2.008690)
(40000000000.000000, -1.007090)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none*, dashed]
coordinates {
(1000000000.000000, -0.299641)
(2000000000.000000, -0.714746)
(3000000000.000000, -1.307760)
(4000000000.000000, -2.011410)
(5000000000.000000, -2.773650)
(6000000000.000000, -3.555080)
(7000000000.000000, -4.334520)
(8000000000.000000, -5.098090)
(9000000000.000000, -5.840740)
(10000000000.000000, -6.560220)
(11000000000.000000, -7.257230)
(12000000000.000000, -7.933930)
(13000000000.000000, -8.593640)
(14000000000.000000, -9.240300)
(15000000000.000000, -9.878240)
(16000000000.000000, -10.512500)
(17000000000.000000, -11.149900)
(18000000000.000000, -11.797100)
(19000000000.000000, -12.462900)
(20000000000.000000, -13.158300)
(21000000000.000000, -13.897500)
(22000000000.000000, -14.701100)
(23000000000.000000, -15.594600)
(24000000000.000000, -16.618800)
(25000000000.000000, -17.837500)
(26000000000.000000, -19.358600)
(27000000000.000000, -21.386800)
(28000000000.000000, -24.378200)
(29000000000.000000, -29.662700)
(30000000000.000000, -36.921400)
(31000000000.000000, -26.601700)
(32000000000.000000, -20.326400)
(33000000000.000000, -15.912000)
(34000000000.000000, -12.286200)
(35000000000.000000, -9.072930)
(36000000000.000000, -6.192710)
(37000000000.000000, -3.759770)
(38000000000.000000, -2.147140)
(39000000000.000000, -1.498360)
(40000000000.000000, -1.625290)
};

\addlegendentry{Quasistatic};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{Slin1-40-QS-params-all-linear}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis, y axis style/.style = { yticklabel style=#1, ylabel style=#1, y axis line style=#1, ytick style=#1 }, plot 0/.style = { color = black!30!red, thick, }, plot 1/.style = { color = black!30!blue, thick, } };
\begin{axis} [xmin = 1000000000, xmax = 40000000000, ymin =  , ymax =  , axis y line* = left, y axis style = black!30!red, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.500000)}}, xlabel = {$f$\\,(Hz)}, ylabel = {$S_{11}$\,(dB)}, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -15.782000)
(2000000000.000000, -10.221800)
(3000000000.000000, -7.241420)
(4000000000.000000, -5.372510)
(5000000000.000000, -4.113190)
(6000000000.000000, -3.225520)
(7000000000.000000, -2.579380)
(8000000000.000000, -2.097910)
(9000000000.000000, -1.731060)
(10000000000.000000, -1.446000)
(11000000000.000000, -1.220590)
(12000000000.000000, -1.039520)
(13000000000.000000, -0.891970)
(14000000000.000000, -0.770150)
(15000000000.000000, -0.668656)
(16000000000.000000, -0.582421)
(17000000000.000000, -0.508827)
(18000000000.000000, -0.445303)
(19000000000.000000, -0.389901)
(20000000000.000000, -0.341111)
(21000000000.000000, -0.297718)
(22000000000.000000, -0.258571)
(23000000000.000000, -0.223797)
(24000000000.000000, -0.192074)
(25000000000.000000, -0.163162)
(26000000000.000000, -0.136921)
(27000000000.000000, -0.113293)
(28000000000.000000, -0.092731)
(29000000000.000000, -0.076070)
(30000000000.000000, -0.064858)
(31000000000.000000, -0.059674)
(32000000000.000000, -0.071037)
(33000000000.000000, -0.106550)
(34000000000.000000, -0.195250)
(35000000000.000000, -0.371574)
(36000000000.000000, -0.732066)
(37000000000.000000, -1.486410)
(38000000000.000000, -3.179850)
(39000000000.000000, -6.677400)
(40000000000.000000, -11.798200)
}; \label{plot7}

\addplot [color = black!30!red, mark = none, ]
coordinates {
(1000000000.000000, -15.780000)
(2000000000.000000, -10.221300)
(3000000000.000000, -7.242300)
(4000000000.000000, -5.374430)
(5000000000.000000, -4.115700)
(6000000000.000000, -3.228900)
(7000000000.000000, -2.583580)
(8000000000.000000, -2.102560)
(9000000000.000000, -1.735710)
(10000000000.000000, -1.450660)
(11000000000.000000, -1.225210)
(12000000000.000000, -1.044080)
(13000000000.000000, -0.896450)
(14000000000.000000, -0.774517)
(15000000000.000000, -0.672922)
(16000000000.000000, -0.586589)
(17000000000.000000, -0.512894)
(18000000000.000000, -0.449228)
(19000000000.000000, -0.393663)
(20000000000.000000, -0.344692)
(21000000000.000000, -0.301100)
(22000000000.000000, -0.261733)
(23000000000.000000, -0.226717)
(24000000000.000000, -0.194714)
(25000000000.000000, -0.165473)
(26000000000.000000, -0.138861)
(27000000000.000000, -0.115237)
(28000000000.000000, -0.093352)
(29000000000.000000, -0.077984)
(30000000000.000000, -0.064868)
(31000000000.000000, -0.056073)
(32000000000.000000, -0.068524)
(33000000000.000000, -0.098119)
(34000000000.000000, -0.175893)
(35000000000.000000, -0.353805)
(36000000000.000000, -0.661684)
(37000000000.000000, -1.359800)
(38000000000.000000, -2.912420)
(39000000000.000000, -6.160430)
(40000000000.000000, -11.436300)
}; \label{plot8}

\addplot [color = black!30!red, mark = none*, dashed]
coordinates {
(1000000000.000000, -14.955500)
(2000000000.000000, -9.450510)
(3000000000.000000, -6.552940)
(4000000000.000000, -4.774250)
(5000000000.000000, -3.600910)
(6000000000.000000, -2.789860)
(7000000000.000000, -2.209060)
(8000000000.000000, -1.782190)
(9000000000.000000, -1.460820)
(10000000000.000000, -1.213500)
(11000000000.000000, -1.019520)
(12000000000.000000, -0.864704)
(13000000000.000000, -0.739195)
(14000000000.000000, -0.635969)
(15000000000.000000, -0.550341)
(16000000000.000000, -0.477912)
(17000000000.000000, -0.416182)
(18000000000.000000, -0.363075)
(19000000000.000000, -0.316942)
(20000000000.000000, -0.276534)
(21000000000.000000, -0.240874)
(22000000000.000000, -0.209077)
(23000000000.000000, -0.181417)
(24000000000.000000, -0.156901)
(25000000000.000000, -0.135671)
(26000000000.000000, -0.118035)
(27000000000.000000, -0.104620)
(28000000000.000000, -0.096895)
(29000000000.000000, -0.097315)
(30000000000.000000, -0.110171)
(31000000000.000000, -0.140876)
(32000000000.000000, -0.208463)
(33000000000.000000, -0.337427)
(34000000000.000000, -0.591333)
(35000000000.000000, -1.076560)
(36000000000.000000, -2.039320)
(37000000000.000000, -3.967630)
(38000000000.000000, -7.532590)
(39000000000.000000, -10.721100)
(40000000000.000000, -8.546840)
}; \label{plot9}

\end{axis}

\begin{axis} [xmin = 1000000000, xmax = 40000000000, legend columns = 2, axis y line* = right, y axis style = black!30!blue, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.400000)}}, ylabel = {$S_{12}$\,(dB)}, axis x line = none, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = x, thick, mark size=3pt, only marks};
\addplot [color = black!30!blue, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -0.273044)
(2000000000.000000, -0.620604)
(3000000000.000000, -1.121870)
(4000000000.000000, -1.727430)
(5000000000.000000, -2.394990)
(6000000000.000000, -3.090150)
(7000000000.000000, -3.792040)
(8000000000.000000, -4.487650)
(9000000000.000000, -5.169740)
(10000000000.000000, -5.834210)
(11000000000.000000, -6.480020)
(12000000000.000000, -7.107600)
(13000000000.000000, -7.718710)
(14000000000.000000, -8.315950)
(15000000000.000000, -8.901310)
(16000000000.000000, -9.480150)
(17000000000.000000, -10.055900)
(18000000000.000000, -10.633300)
(19000000000.000000, -11.218400)
(20000000000.000000, -11.818000)
(21000000000.000000, -12.441100)
(22000000000.000000, -13.100200)
(23000000000.000000, -13.809000)
(24000000000.000000, -14.588800)
(25000000000.000000, -15.470200)
(26000000000.000000, -16.499500)
(27000000000.000000, -17.751900)
(28000000000.000000, -19.360200)
(29000000000.000000, -21.593200)
(30000000000.000000, -25.128100)
(31000000000.000000, -32.623200)
(32000000000.000000, -34.615600)
(33000000000.000000, -23.542300)
(34000000000.000000, -17.805000)
(35000000000.000000, -13.530700)
(36000000000.000000, -9.906230)
(37000000000.000000, -6.658590)
(38000000000.000000, -3.897160)
(39000000000.000000, -1.905850)
(40000000000.000000, -1.017700)
}; \label{plot10}

\addlegendentry{Proposed};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none, };
\addplot [color = black!30!blue, mark = none, ]
coordinates {
(1000000000.000000, -0.273051)
(2000000000.000000, -0.620380)
(3000000000.000000, -1.121180)
(4000000000.000000, -1.725770)
(5000000000.000000, -2.391930)
(6000000000.000000, -3.086320)
(7000000000.000000, -3.787660)
(8000000000.000000, -4.482160)
(9000000000.000000, -5.162040)
(10000000000.000000, -5.824480)
(11000000000.000000, -6.468110)
(12000000000.000000, -7.093420)
(13000000000.000000, -7.702110)
(14000000000.000000, -8.296750)
(15000000000.000000, -8.880120)
(16000000000.000000, -9.455530)
(17000000000.000000, -10.027800)
(18000000000.000000, -10.601400)
(19000000000.000000, -11.182200)
(20000000000.000000, -11.776900)
(21000000000.000000, -12.394300)
(22000000000.000000, -13.046500)
(23000000000.000000, -13.746800)
(24000000000.000000, -14.515800)
(25000000000.000000, -15.383000)
(26000000000.000000, -16.392900)
(27000000000.000000, -17.618700)
(28000000000.000000, -19.179000)
(29000000000.000000, -21.340600)
(30000000000.000000, -24.688700)
(31000000000.000000, -31.487200)
(32000000000.000000, -36.544700)
(33000000000.000000, -24.238900)
(34000000000.000000, -18.267400)
(35000000000.000000, -13.889400)
(36000000000.000000, -10.220200)
(37000000000.000000, -6.938560)
(38000000000.000000, -4.110940)
(39000000000.000000, -2.008690)
(40000000000.000000, -1.007090)
}; \label{plot11}

\addlegendentry{DCIM};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none*, dashed};
\addplot [color = black!30!blue, mark = none*, dashed]
coordinates {
(1000000000.000000, -0.299641)
(2000000000.000000, -0.714746)
(3000000000.000000, -1.307760)
(4000000000.000000, -2.011410)
(5000000000.000000, -2.773650)
(6000000000.000000, -3.555080)
(7000000000.000000, -4.334520)
(8000000000.000000, -5.098090)
(9000000000.000000, -5.840740)
(10000000000.000000, -6.560220)
(11000000000.000000, -7.257230)
(12000000000.000000, -7.933930)
(13000000000.000000, -8.593640)
(14000000000.000000, -9.240300)
(15000000000.000000, -9.878240)
(16000000000.000000, -10.512500)
(17000000000.000000, -11.149900)
(18000000000.000000, -11.797100)
(19000000000.000000, -12.462900)
(20000000000.000000, -13.158300)
(21000000000.000000, -13.897500)
(22000000000.000000, -14.701100)
(23000000000.000000, -15.594600)
(24000000000.000000, -16.618800)
(25000000000.000000, -17.837500)
(26000000000.000000, -19.358600)
(27000000000.000000, -21.386800)
(28000000000.000000, -24.378200)
(29000000000.000000, -29.662700)
(30000000000.000000, -36.921400)
(31000000000.000000, -26.601700)
(32000000000.000000, -20.326400)
(33000000000.000000, -15.912000)
(34000000000.000000, -12.286200)
(35000000000.000000, -9.072930)
(36000000000.000000, -6.192710)
(37000000000.000000, -3.759770)
(38000000000.000000, -2.147140)
(39000000000.000000, -1.498360)
(40000000000.000000, -1.625290)
}; \label{plot12}

\addlegendentry{Quasistatic};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{Slin1-40-QS-params_col1-linear}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 1000000000, xmax = 40000000000, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = {$f$\\,(Hz)}, ylabel = {$S_{11}$\,(dB)}, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -15.782000)
(2000000000.000000, -10.221800)
(3000000000.000000, -7.241420)
(4000000000.000000, -5.372510)
(5000000000.000000, -4.113190)
(6000000000.000000, -3.225520)
(7000000000.000000, -2.579380)
(8000000000.000000, -2.097910)
(9000000000.000000, -1.731060)
(10000000000.000000, -1.446000)
(11000000000.000000, -1.220590)
(12000000000.000000, -1.039520)
(13000000000.000000, -0.891970)
(14000000000.000000, -0.770150)
(15000000000.000000, -0.668656)
(16000000000.000000, -0.582421)
(17000000000.000000, -0.508827)
(18000000000.000000, -0.445303)
(19000000000.000000, -0.389901)
(20000000000.000000, -0.341111)
(21000000000.000000, -0.297718)
(22000000000.000000, -0.258571)
(23000000000.000000, -0.223797)
(24000000000.000000, -0.192074)
(25000000000.000000, -0.163162)
(26000000000.000000, -0.136921)
(27000000000.000000, -0.113293)
(28000000000.000000, -0.092731)
(29000000000.000000, -0.076070)
(30000000000.000000, -0.064858)
(31000000000.000000, -0.059674)
(32000000000.000000, -0.071037)
(33000000000.000000, -0.106550)
(34000000000.000000, -0.195250)
(35000000000.000000, -0.371574)
(36000000000.000000, -0.732066)
(37000000000.000000, -1.486410)
(38000000000.000000, -3.179850)
(39000000000.000000, -6.677400)
(40000000000.000000, -11.798200)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none, ]
coordinates {
(1000000000.000000, -15.780000)
(2000000000.000000, -10.221300)
(3000000000.000000, -7.242300)
(4000000000.000000, -5.374430)
(5000000000.000000, -4.115700)
(6000000000.000000, -3.228900)
(7000000000.000000, -2.583580)
(8000000000.000000, -2.102560)
(9000000000.000000, -1.735710)
(10000000000.000000, -1.450660)
(11000000000.000000, -1.225210)
(12000000000.000000, -1.044080)
(13000000000.000000, -0.896450)
(14000000000.000000, -0.774517)
(15000000000.000000, -0.672922)
(16000000000.000000, -0.586589)
(17000000000.000000, -0.512894)
(18000000000.000000, -0.449228)
(19000000000.000000, -0.393663)
(20000000000.000000, -0.344692)
(21000000000.000000, -0.301100)
(22000000000.000000, -0.261733)
(23000000000.000000, -0.226717)
(24000000000.000000, -0.194714)
(25000000000.000000, -0.165473)
(26000000000.000000, -0.138861)
(27000000000.000000, -0.115237)
(28000000000.000000, -0.093352)
(29000000000.000000, -0.077984)
(30000000000.000000, -0.064868)
(31000000000.000000, -0.056073)
(32000000000.000000, -0.068524)
(33000000000.000000, -0.098119)
(34000000000.000000, -0.175893)
(35000000000.000000, -0.353805)
(36000000000.000000, -0.661684)
(37000000000.000000, -1.359800)
(38000000000.000000, -2.912420)
(39000000000.000000, -6.160430)
(40000000000.000000, -11.436300)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none*, dashed]
coordinates {
(1000000000.000000, -14.955500)
(2000000000.000000, -9.450510)
(3000000000.000000, -6.552940)
(4000000000.000000, -4.774250)
(5000000000.000000, -3.600910)
(6000000000.000000, -2.789860)
(7000000000.000000, -2.209060)
(8000000000.000000, -1.782190)
(9000000000.000000, -1.460820)
(10000000000.000000, -1.213500)
(11000000000.000000, -1.019520)
(12000000000.000000, -0.864704)
(13000000000.000000, -0.739195)
(14000000000.000000, -0.635969)
(15000000000.000000, -0.550341)
(16000000000.000000, -0.477912)
(17000000000.000000, -0.416182)
(18000000000.000000, -0.363075)
(19000000000.000000, -0.316942)
(20000000000.000000, -0.276534)
(21000000000.000000, -0.240874)
(22000000000.000000, -0.209077)
(23000000000.000000, -0.181417)
(24000000000.000000, -0.156901)
(25000000000.000000, -0.135671)
(26000000000.000000, -0.118035)
(27000000000.000000, -0.104620)
(28000000000.000000, -0.096895)
(29000000000.000000, -0.097315)
(30000000000.000000, -0.110171)
(31000000000.000000, -0.140876)
(32000000000.000000, -0.208463)
(33000000000.000000, -0.337427)
(34000000000.000000, -0.591333)
(35000000000.000000, -1.076560)
(36000000000.000000, -2.039320)
(37000000000.000000, -3.967630)
(38000000000.000000, -7.532590)
(39000000000.000000, -10.721100)
(40000000000.000000, -8.546840)
};

\addlegendentry{Quasistatic};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{Slin1-40-QS-params_col2-linear}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 1000000000, xmax = 40000000000, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = {$f$\\,(Hz)}, ylabel = {$S_{12}$\,(dB)}, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(1000000000.000000, -0.273044)
(2000000000.000000, -0.620604)
(3000000000.000000, -1.121870)
(4000000000.000000, -1.727430)
(5000000000.000000, -2.394990)
(6000000000.000000, -3.090150)
(7000000000.000000, -3.792040)
(8000000000.000000, -4.487650)
(9000000000.000000, -5.169740)
(10000000000.000000, -5.834210)
(11000000000.000000, -6.480020)
(12000000000.000000, -7.107600)
(13000000000.000000, -7.718710)
(14000000000.000000, -8.315950)
(15000000000.000000, -8.901310)
(16000000000.000000, -9.480150)
(17000000000.000000, -10.055900)
(18000000000.000000, -10.633300)
(19000000000.000000, -11.218400)
(20000000000.000000, -11.818000)
(21000000000.000000, -12.441100)
(22000000000.000000, -13.100200)
(23000000000.000000, -13.809000)
(24000000000.000000, -14.588800)
(25000000000.000000, -15.470200)
(26000000000.000000, -16.499500)
(27000000000.000000, -17.751900)
(28000000000.000000, -19.360200)
(29000000000.000000, -21.593200)
(30000000000.000000, -25.128100)
(31000000000.000000, -32.623200)
(32000000000.000000, -34.615600)
(33000000000.000000, -23.542300)
(34000000000.000000, -17.805000)
(35000000000.000000, -13.530700)
(36000000000.000000, -9.906230)
(37000000000.000000, -6.658590)
(38000000000.000000, -3.897160)
(39000000000.000000, -1.905850)
(40000000000.000000, -1.017700)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none, ]
coordinates {
(1000000000.000000, -0.273051)
(2000000000.000000, -0.620380)
(3000000000.000000, -1.121180)
(4000000000.000000, -1.725770)
(5000000000.000000, -2.391930)
(6000000000.000000, -3.086320)
(7000000000.000000, -3.787660)
(8000000000.000000, -4.482160)
(9000000000.000000, -5.162040)
(10000000000.000000, -5.824480)
(11000000000.000000, -6.468110)
(12000000000.000000, -7.093420)
(13000000000.000000, -7.702110)
(14000000000.000000, -8.296750)
(15000000000.000000, -8.880120)
(16000000000.000000, -9.455530)
(17000000000.000000, -10.027800)
(18000000000.000000, -10.601400)
(19000000000.000000, -11.182200)
(20000000000.000000, -11.776900)
(21000000000.000000, -12.394300)
(22000000000.000000, -13.046500)
(23000000000.000000, -13.746800)
(24000000000.000000, -14.515800)
(25000000000.000000, -15.383000)
(26000000000.000000, -16.392900)
(27000000000.000000, -17.618700)
(28000000000.000000, -19.179000)
(29000000000.000000, -21.340600)
(30000000000.000000, -24.688700)
(31000000000.000000, -31.487200)
(32000000000.000000, -36.544700)
(33000000000.000000, -24.238900)
(34000000000.000000, -18.267400)
(35000000000.000000, -13.889400)
(36000000000.000000, -10.220200)
(37000000000.000000, -6.938560)
(38000000000.000000, -4.110940)
(39000000000.000000, -2.008690)
(40000000000.000000, -1.007090)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none*, dashed]
coordinates {
(1000000000.000000, -0.299641)
(2000000000.000000, -0.714746)
(3000000000.000000, -1.307760)
(4000000000.000000, -2.011410)
(5000000000.000000, -2.773650)
(6000000000.000000, -3.555080)
(7000000000.000000, -4.334520)
(8000000000.000000, -5.098090)
(9000000000.000000, -5.840740)
(10000000000.000000, -6.560220)
(11000000000.000000, -7.257230)
(12000000000.000000, -7.933930)
(13000000000.000000, -8.593640)
(14000000000.000000, -9.240300)
(15000000000.000000, -9.878240)
(16000000000.000000, -10.512500)
(17000000000.000000, -11.149900)
(18000000000.000000, -11.797100)
(19000000000.000000, -12.462900)
(20000000000.000000, -13.158300)
(21000000000.000000, -13.897500)
(22000000000.000000, -14.701100)
(23000000000.000000, -15.594600)
(24000000000.000000, -16.618800)
(25000000000.000000, -17.837500)
(26000000000.000000, -19.358600)
(27000000000.000000, -21.386800)
(28000000000.000000, -24.378200)
(29000000000.000000, -29.662700)
(30000000000.000000, -36.921400)
(31000000000.000000, -26.601700)
(32000000000.000000, -20.326400)
(33000000000.000000, -15.912000)
(34000000000.000000, -12.286200)
(35000000000.000000, -9.072930)
(36000000000.000000, -6.192710)
(37000000000.000000, -3.759770)
(38000000000.000000, -2.147140)
(39000000000.000000, -1.498360)
(40000000000.000000, -1.625290)
};

\addlegendentry{Quasistatic};
\end{axis}

\end{tikzpicture}\\

\end{document}


==> figures/toy_interposer/S-toy-interposer-testing.tex <==
\documentclass[11pt]{scrartcl}
\usepackage{helvet}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{backgrounds,3d,shadings,shapes.misc,decorations.pathmorphing,shapes,calc}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{pgfmath,pgffor}
\usepackage{etoolbox}
\pgfkeys{/pgf/number format/set thousands separator =}
\pgfplotsset{compat=newest}
\usetikzlibrary{external}
\usepgfplotslibrary{external}
\tikzset{external/force remake}
\usetikzlibrary{plotmarks}
 \tikzexternalize[prefix = ./, shell escape=-enable-write18]

\title{S-toy-interposer-testing}
\author{Shashwat Sharma}
\begin{document}
\maketitle

\tikzsetnextfilename{S-toy-interposer-testing-all-log}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis, y axis style/.style = { yticklabel style=#1, ylabel style=#1, y axis line style=#1, ytick style=#1 }, plot 0/.style = { color = black!30!red, thick, }, plot 1/.style = { color = black!30!blue, thick, } };
\begin{axis} [xmin = 800000000, xmax = 40000000000, ymin =  , ymax =  , axis y line* = left, y axis style = black!30!red, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.500000)}}, xlabel = $f$ (Hz), ylabel = $S_{11}$ (dB), xmode = log, x filter/.code = {\pgfmathdivide{#1}{1}}]

\addplot [color = black!30!red, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -24.111200)
(1422620.000000, -23.555400)
(2529820.000000, -23.831800)
(4498730.000000, -23.838400)
(10000000.000000, -23.840900)
(25118900.000000, -23.844500)
(63095700.000000, -23.838300)
(158489000.000000, -23.842200)
(600000000.000000, -24.060300)
(1000000000.000000, -23.831700)
(2511890000.000000, -23.779500)
(4000000000.000000, -23.628700)
(6309570000.000000, -23.403300)
(10000000000.000000, -22.731600)
(15848900000.000000, -21.987200)
(20000000000.000000, -20.665900)
(30000000000.000000, -18.855100)
(39810700000.000000, -17.684000)
}; \label{plot1}


\addplot [color = black!30!red, mark = none*, dashed]
coordinates {
(1000.000000, -37.155100)
(1995.260000, -37.835300)
(3981.070000, -38.768600)
(7943.280000, -39.228600)
(15848.900000, -38.916600)
(31622.800000, -38.597000)
(63095.700000, -36.481000)
(100000.000000, -30.982300)
(199526.000000, -23.800600)
(398107.000000, -23.512100)
(794328.000000, -23.819700)
(1584890.000000, -23.839600)
(3162280.000000, -23.841100)
(6309570.000000, -23.915500)
(10000000.000000, -23.839800)
(19952600.000000, -23.838600)
(39810700.000000, -23.839200)
(79432800.000000, -23.840700)
(158489000.000000, -23.841900)
(316228000.000000, -23.815300)
(630957000.000000, -23.638600)
(1000000000.000000, -23.826800)
(2000000000.000000, -23.786000)
(3000000000.000000, -23.726500)
(4000000000.000000, -23.630000)
(5000000000.000000, -23.523900)
(6000000000.000000, -23.396000)
(7000000000.000000, -23.248000)
(8000000000.000000, -23.084700)
(9000000000.000000, -22.911600)
(10000000000.000000, -22.730200)
(11000000000.000000, -22.530500)
(12000000000.000000, -22.329600)
(13000000000.000000, -22.127700)
(14000000000.000000, -21.919700)
(15000000000.000000, -21.710200)
(16000000000.000000, -21.499600)
(17000000000.000000, -21.290400)
(18000000000.000000, -21.081000)
(19000000000.000000, -20.868900)
(20000000000.000000, -20.664000)
(21000000000.000000, -20.458500)
(22000000000.000000, -20.261600)
(23000000000.000000, -20.058000)
(24000000000.000000, -19.863900)
(25000000000.000000, -19.676200)
(26000000000.000000, -19.487300)
(29000000000.000000, -18.908100)
(30000000000.000000, -18.789200)
(31000000000.000000, -18.606800)
(32000000000.000000, -18.465800)
(33000000000.000000, -18.305000)
(34000000000.000000, -18.151800)
(35000000000.000000, -18.002800)
(36000000000.000000, -17.856800)
(37000000000.000000, -17.715700)
(38000000000.000000, -17.579400)
(39000000000.000000, -17.441300)
(40000000000.000000, -17.313900)
}; \label{plot2}


\addplot [color = black!30!red, mark = none, ]
coordinates {
(31622.776602, -23.907468)
(56234.132519, -23.907448)
(100000.000000, -23.907395)
(177827.941004, -23.907292)
(316227.766017, -23.907023)
(562341.325190, -23.906602)
(1000000.000000, -23.906146)
(1778279.410039, -23.905959)
(3162277.660168, -23.905908)
(5623413.251903, -23.905916)
(10000000.000000, -23.905964)
(17782794.100389, -23.906080)
(31622776.601684, -23.906345)
(56234132.519035, -23.906858)
(100000000.000000, -23.907497)
(177827941.003892, -23.907787)
(316227766.016838, -23.907099)
(562341325.190349, -23.904063)
(1000000000.000000, -23.894140)
(2000000000.000000, -23.850739)
(3000000000.000000, -23.779453)
(4000000000.000000, -23.681818)
(5000000000.000000, -23.559828)
(6000000000.000000, -23.415826)
(7000000000.000000, -23.252373)
(8000000000.000000, -23.072129)
(9000000000.000000, -22.877750)
(10000000000.000000, -22.671795)
(11000000000.000000, -22.456670)
(12000000000.000000, -22.234579)
(13000000000.000000, -22.007507)
(14000000000.000000, -21.777207)
(15000000000.000000, -21.545204)
(16000000000.000000, -21.312809)
(17000000000.000000, -21.081133)
(18000000000.000000, -20.851105)
(19000000000.000000, -20.623496)
(20000000000.000000, -20.398933)
(21000000000.000000, -20.177923)
(22000000000.000000, -19.960866)
(23000000000.000000, -19.748076)
(24000000000.000000, -19.539787)
(25000000000.000000, -19.336172)
(26000000000.000000, -19.137352)
(27000000000.000000, -18.943402)
(28000000000.000000, -18.754362)
(29000000000.000000, -18.570242)
(30000000000.000000, -18.391028)
(31000000000.000000, -18.216687)
(32000000000.000000, -18.047169)
(33000000000.000000, -17.882413)
(34000000000.000000, -17.722348)
(35000000000.000000, -17.566896)
(36000000000.000000, -17.415974)
(37000000000.000000, -17.269495)
(38000000000.000000, -17.127368)
(39000000000.000000, -16.989503)
(40000000000.000000, -16.855807)
}; \label{plot3}

\end{axis}

\begin{axis} [xmin = 800000000, xmax = 40000000000, legend columns = 2, axis y line* = right, y axis style = black!30!blue, height = 5cm, width = 8cm, legend style = {at = {(0.500000, 0.600000)}}, ylabel = $S_{12}$ (dB), xmode = log, axis x line = none, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = x, thick, mark size=3pt, only marks};

\addplot [color = black!30!blue, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -0.627780)
(1422620.000000, -0.567474)
(2529820.000000, -0.591752)
(4498730.000000, -0.591328)
(10000000.000000, -0.591466)
(25118900.000000, -0.591727)
(63095700.000000, -0.591537)
(158489000.000000, -0.592417)
(600000000.000000, -0.602279)
(1000000000.000000, -0.591811)
(2511890000.000000, -0.592078)
(4000000000.000000, -0.594017)
(6309570000.000000, -0.597994)
(10000000000.000000, -0.606107)
(15848900000.000000, -0.627450)
(20000000000.000000, -0.644502)
(30000000000.000000, -0.683463)
(39810700000.000000, -0.746602)
}; \label{plot4}

\addlegendentry{Proposed};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none*, dashed};

\addplot [color = black!30!blue, mark = none*, dashed]
coordinates {
(1000.000000, -0.664028)
(1995.260000, -0.676240)
(3981.070000, -0.674500)
(7943.280000, -0.676528)
(15848.900000, -0.677338)
(31622.800000, -0.685972)
(63095.700000, -0.712565)
(100000.000000, -0.649093)
(199526.000000, -0.602931)
(398107.000000, -0.585531)
(794328.000000, -0.590812)
(1584890.000000, -0.591503)
(3162280.000000, -0.591677)
(6309570.000000, -0.589652)
(10000000.000000, -0.591430)
(19952600.000000, -0.591496)
(39810700.000000, -0.591525)
(79432800.000000, -0.591583)
(158489000.000000, -0.591969)
(316228000.000000, -0.590858)
(630957000.000000, -0.591211)
(1000000000.000000, -0.591477)
(2000000000.000000, -0.592186)
(3000000000.000000, -0.593010)
(4000000000.000000, -0.594562)
(5000000000.000000, -0.595699)
(6000000000.000000, -0.597287)
(7000000000.000000, -0.599373)
(8000000000.000000, -0.601743)
(9000000000.000000, -0.603758)
(10000000000.000000, -0.606514)
(11000000000.000000, -0.609556)
(12000000000.000000, -0.612658)
(13000000000.000000, -0.615821)
(14000000000.000000, -0.619312)
(15000000000.000000, -0.622854)
(16000000000.000000, -0.626614)
(17000000000.000000, -0.630365)
(18000000000.000000, -0.634862)
(19000000000.000000, -0.639066)
(20000000000.000000, -0.643386)
(21000000000.000000, -0.647919)
(22000000000.000000, -0.652301)
(23000000000.000000, -0.657118)
(24000000000.000000, -0.662093)
(25000000000.000000, -0.666904)
(26000000000.000000, -0.671918)
(29000000000.000000, -0.684653)
(30000000000.000000, -0.691936)
(31000000000.000000, -0.697366)
(32000000000.000000, -0.701536)
(33000000000.000000, -0.708331)
(34000000000.000000, -0.713734)
(35000000000.000000, -0.719219)
(36000000000.000000, -0.724706)
(37000000000.000000, -0.730188)
(38000000000.000000, -0.735460)
(39000000000.000000, -0.740787)
(40000000000.000000, -0.746902)
}; \label{plot5}

\addlegendentry{DCIM};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none, };

\addplot [color = black!30!blue, mark = none, ]
coordinates {
(31622.776602, -0.587206)
(56234.132519, -0.587204)
(100000.000000, -0.587200)
(177827.941004, -0.587192)
(316227.766017, -0.587170)
(562341.325190, -0.587137)
(1000000.000000, -0.587100)
(1778279.410039, -0.587085)
(3162277.660168, -0.587081)
(5623413.251903, -0.587082)
(10000000.000000, -0.587085)
(17782794.100389, -0.587093)
(31622776.601684, -0.587112)
(56234132.519035, -0.587149)
(100000000.000000, -0.587201)
(177827941.003892, -0.587245)
(316227766.016838, -0.587275)
(562341325.190349, -0.587313)
(1000000000.000000, -0.587410)
(2000000000.000000, -0.587825)
(3000000000.000000, -0.588514)
(4000000000.000000, -0.589475)
(5000000000.000000, -0.590706)
(6000000000.000000, -0.592203)
(7000000000.000000, -0.593961)
(8000000000.000000, -0.595977)
(9000000000.000000, -0.598245)
(10000000000.000000, -0.600757)
(11000000000.000000, -0.603509)
(12000000000.000000, -0.606492)
(13000000000.000000, -0.609700)
(14000000000.000000, -0.613125)
(15000000000.000000, -0.616759)
(16000000000.000000, -0.620594)
(17000000000.000000, -0.624621)
(18000000000.000000, -0.628832)
(19000000000.000000, -0.633219)
(20000000000.000000, -0.637773)
(21000000000.000000, -0.642485)
(22000000000.000000, -0.647348)
(23000000000.000000, -0.652352)
(24000000000.000000, -0.657490)
(25000000000.000000, -0.662753)
(26000000000.000000, -0.668133)
(27000000000.000000, -0.673623)
(28000000000.000000, -0.679213)
(29000000000.000000, -0.684898)
(30000000000.000000, -0.690668)
(31000000000.000000, -0.696517)
(32000000000.000000, -0.702437)
(33000000000.000000, -0.708422)
(34000000000.000000, -0.714465)
(35000000000.000000, -0.720559)
(36000000000.000000, -0.726697)
(37000000000.000000, -0.732873)
(38000000000.000000, -0.739081)
(39000000000.000000, -0.745315)
(40000000000.000000, -0.751570)
}; \label{plot6}

\addlegendentry{HFSS};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{S-toy-interposer-testing_col1-log}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 800000000, xmax = 40000000000, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = $f$ (Hz), ylabel = $S_{11}$ (dB), xmode = log, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -24.111200)
(1422620.000000, -23.555400)
(2529820.000000, -23.831800)
(4498730.000000, -23.838400)
(10000000.000000, -23.840900)
(25118900.000000, -23.844500)
(63095700.000000, -23.838300)
(158489000.000000, -23.842200)
(600000000.000000, -24.060300)
(1000000000.000000, -23.831700)
(2511890000.000000, -23.779500)
(4000000000.000000, -23.628700)
(6309570000.000000, -23.403300)
(10000000000.000000, -22.731600)
(15848900000.000000, -21.987200)
(20000000000.000000, -20.665900)
(30000000000.000000, -18.855100)
(39810700000.000000, -17.684000)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none*, dashed]
coordinates {
(1000.000000, -37.155100)
(1995.260000, -37.835300)
(3981.070000, -38.768600)
(7943.280000, -39.228600)
(15848.900000, -38.916600)
(31622.800000, -38.597000)
(63095.700000, -36.481000)
(100000.000000, -30.982300)
(199526.000000, -23.800600)
(398107.000000, -23.512100)
(794328.000000, -23.819700)
(1584890.000000, -23.839600)
(3162280.000000, -23.841100)
(6309570.000000, -23.915500)
(10000000.000000, -23.839800)
(19952600.000000, -23.838600)
(39810700.000000, -23.839200)
(79432800.000000, -23.840700)
(158489000.000000, -23.841900)
(316228000.000000, -23.815300)
(630957000.000000, -23.638600)
(1000000000.000000, -23.826800)
(2000000000.000000, -23.786000)
(3000000000.000000, -23.726500)
(4000000000.000000, -23.630000)
(5000000000.000000, -23.523900)
(6000000000.000000, -23.396000)
(7000000000.000000, -23.248000)
(8000000000.000000, -23.084700)
(9000000000.000000, -22.911600)
(10000000000.000000, -22.730200)
(11000000000.000000, -22.530500)
(12000000000.000000, -22.329600)
(13000000000.000000, -22.127700)
(14000000000.000000, -21.919700)
(15000000000.000000, -21.710200)
(16000000000.000000, -21.499600)
(17000000000.000000, -21.290400)
(18000000000.000000, -21.081000)
(19000000000.000000, -20.868900)
(20000000000.000000, -20.664000)
(21000000000.000000, -20.458500)
(22000000000.000000, -20.261600)
(23000000000.000000, -20.058000)
(24000000000.000000, -19.863900)
(25000000000.000000, -19.676200)
(26000000000.000000, -19.487300)
(29000000000.000000, -18.908100)
(30000000000.000000, -18.789200)
(31000000000.000000, -18.606800)
(32000000000.000000, -18.465800)
(33000000000.000000, -18.305000)
(34000000000.000000, -18.151800)
(35000000000.000000, -18.002800)
(36000000000.000000, -17.856800)
(37000000000.000000, -17.715700)
(38000000000.000000, -17.579400)
(39000000000.000000, -17.441300)
(40000000000.000000, -17.313900)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none, ]
coordinates {
(31622.776602, -23.907468)
(56234.132519, -23.907448)
(100000.000000, -23.907395)
(177827.941004, -23.907292)
(316227.766017, -23.907023)
(562341.325190, -23.906602)
(1000000.000000, -23.906146)
(1778279.410039, -23.905959)
(3162277.660168, -23.905908)
(5623413.251903, -23.905916)
(10000000.000000, -23.905964)
(17782794.100389, -23.906080)
(31622776.601684, -23.906345)
(56234132.519035, -23.906858)
(100000000.000000, -23.907497)
(177827941.003892, -23.907787)
(316227766.016838, -23.907099)
(562341325.190349, -23.904063)
(1000000000.000000, -23.894140)
(2000000000.000000, -23.850739)
(3000000000.000000, -23.779453)
(4000000000.000000, -23.681818)
(5000000000.000000, -23.559828)
(6000000000.000000, -23.415826)
(7000000000.000000, -23.252373)
(8000000000.000000, -23.072129)
(9000000000.000000, -22.877750)
(10000000000.000000, -22.671795)
(11000000000.000000, -22.456670)
(12000000000.000000, -22.234579)
(13000000000.000000, -22.007507)
(14000000000.000000, -21.777207)
(15000000000.000000, -21.545204)
(16000000000.000000, -21.312809)
(17000000000.000000, -21.081133)
(18000000000.000000, -20.851105)
(19000000000.000000, -20.623496)
(20000000000.000000, -20.398933)
(21000000000.000000, -20.177923)
(22000000000.000000, -19.960866)
(23000000000.000000, -19.748076)
(24000000000.000000, -19.539787)
(25000000000.000000, -19.336172)
(26000000000.000000, -19.137352)
(27000000000.000000, -18.943402)
(28000000000.000000, -18.754362)
(29000000000.000000, -18.570242)
(30000000000.000000, -18.391028)
(31000000000.000000, -18.216687)
(32000000000.000000, -18.047169)
(33000000000.000000, -17.882413)
(34000000000.000000, -17.722348)
(35000000000.000000, -17.566896)
(36000000000.000000, -17.415974)
(37000000000.000000, -17.269495)
(38000000000.000000, -17.127368)
(39000000000.000000, -16.989503)
(40000000000.000000, -16.855807)
};

\addlegendentry{HFSS};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{S-toy-interposer-testing_col2-log}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 800000000, xmax = 40000000000, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = $f$ (Hz), ylabel = $S_{12}$ (dB), xmode = log, x filter/.code = {\pgfmathdivide{#1}{1}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -0.627780)
(1422620.000000, -0.567474)
(2529820.000000, -0.591752)
(4498730.000000, -0.591328)
(10000000.000000, -0.591466)
(25118900.000000, -0.591727)
(63095700.000000, -0.591537)
(158489000.000000, -0.592417)
(600000000.000000, -0.602279)
(1000000000.000000, -0.591811)
(2511890000.000000, -0.592078)
(4000000000.000000, -0.594017)
(6309570000.000000, -0.597994)
(10000000000.000000, -0.606107)
(15848900000.000000, -0.627450)
(20000000000.000000, -0.644502)
(30000000000.000000, -0.683463)
(39810700000.000000, -0.746602)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none*, dashed]
coordinates {
(1000.000000, -0.664028)
(1995.260000, -0.676240)
(3981.070000, -0.674500)
(7943.280000, -0.676528)
(15848.900000, -0.677338)
(31622.800000, -0.685972)
(63095.700000, -0.712565)
(100000.000000, -0.649093)
(199526.000000, -0.602931)
(398107.000000, -0.585531)
(794328.000000, -0.590812)
(1584890.000000, -0.591503)
(3162280.000000, -0.591677)
(6309570.000000, -0.589652)
(10000000.000000, -0.591430)
(19952600.000000, -0.591496)
(39810700.000000, -0.591525)
(79432800.000000, -0.591583)
(158489000.000000, -0.591969)
(316228000.000000, -0.590858)
(630957000.000000, -0.591211)
(1000000000.000000, -0.591477)
(2000000000.000000, -0.592186)
(3000000000.000000, -0.593010)
(4000000000.000000, -0.594562)
(5000000000.000000, -0.595699)
(6000000000.000000, -0.597287)
(7000000000.000000, -0.599373)
(8000000000.000000, -0.601743)
(9000000000.000000, -0.603758)
(10000000000.000000, -0.606514)
(11000000000.000000, -0.609556)
(12000000000.000000, -0.612658)
(13000000000.000000, -0.615821)
(14000000000.000000, -0.619312)
(15000000000.000000, -0.622854)
(16000000000.000000, -0.626614)
(17000000000.000000, -0.630365)
(18000000000.000000, -0.634862)
(19000000000.000000, -0.639066)
(20000000000.000000, -0.643386)
(21000000000.000000, -0.647919)
(22000000000.000000, -0.652301)
(23000000000.000000, -0.657118)
(24000000000.000000, -0.662093)
(25000000000.000000, -0.666904)
(26000000000.000000, -0.671918)
(29000000000.000000, -0.684653)
(30000000000.000000, -0.691936)
(31000000000.000000, -0.697366)
(32000000000.000000, -0.701536)
(33000000000.000000, -0.708331)
(34000000000.000000, -0.713734)
(35000000000.000000, -0.719219)
(36000000000.000000, -0.724706)
(37000000000.000000, -0.730188)
(38000000000.000000, -0.735460)
(39000000000.000000, -0.740787)
(40000000000.000000, -0.746902)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none, ]
coordinates {
(31622.776602, -0.587206)
(56234.132519, -0.587204)
(100000.000000, -0.587200)
(177827.941004, -0.587192)
(316227.766017, -0.587170)
(562341.325190, -0.587137)
(1000000.000000, -0.587100)
(1778279.410039, -0.587085)
(3162277.660168, -0.587081)
(5623413.251903, -0.587082)
(10000000.000000, -0.587085)
(17782794.100389, -0.587093)
(31622776.601684, -0.587112)
(56234132.519035, -0.587149)
(100000000.000000, -0.587201)
(177827941.003892, -0.587245)
(316227766.016838, -0.587275)
(562341325.190349, -0.587313)
(1000000000.000000, -0.587410)
(2000000000.000000, -0.587825)
(3000000000.000000, -0.588514)
(4000000000.000000, -0.589475)
(5000000000.000000, -0.590706)
(6000000000.000000, -0.592203)
(7000000000.000000, -0.593961)
(8000000000.000000, -0.595977)
(9000000000.000000, -0.598245)
(10000000000.000000, -0.600757)
(11000000000.000000, -0.603509)
(12000000000.000000, -0.606492)
(13000000000.000000, -0.609700)
(14000000000.000000, -0.613125)
(15000000000.000000, -0.616759)
(16000000000.000000, -0.620594)
(17000000000.000000, -0.624621)
(18000000000.000000, -0.628832)
(19000000000.000000, -0.633219)
(20000000000.000000, -0.637773)
(21000000000.000000, -0.642485)
(22000000000.000000, -0.647348)
(23000000000.000000, -0.652352)
(24000000000.000000, -0.657490)
(25000000000.000000, -0.662753)
(26000000000.000000, -0.668133)
(27000000000.000000, -0.673623)
(28000000000.000000, -0.679213)
(29000000000.000000, -0.684898)
(30000000000.000000, -0.690668)
(31000000000.000000, -0.696517)
(32000000000.000000, -0.702437)
(33000000000.000000, -0.708422)
(34000000000.000000, -0.714465)
(35000000000.000000, -0.720559)
(36000000000.000000, -0.726697)
(37000000000.000000, -0.732873)
(38000000000.000000, -0.739081)
(39000000000.000000, -0.745315)
(40000000000.000000, -0.751570)
};

\addlegendentry{HFSS};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{S-toy-interposer-testing-all-linear}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis, y axis style/.style = { yticklabel style=#1, ylabel style=#1, y axis line style=#1, ytick style=#1 }, plot 0/.style = { color = black!30!red, thick, }, plot 1/.style = { color = black!30!blue, thick, } };
\begin{axis} [xmin = 1, xmax = 40, ymin =  , ymax =  , axis y line* = left, y axis style = black!30!red, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.500000)}}, xlabel = $f$ (GHz), ylabel = $S_{11}$ (dB), x filter/.code = {\pgfmathdivide{#1}{1000000000}}]
\addplot [color = black!30!red, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -24.111200)
(1422620.000000, -23.555400)
(2529820.000000, -23.831800)
(4498730.000000, -23.838400)
(10000000.000000, -23.840900)
(25118900.000000, -23.844500)
(63095700.000000, -23.838300)
(158489000.000000, -23.842200)
(600000000.000000, -24.060300)
(1000000000.000000, -23.831700)
(2511890000.000000, -23.779500)
(4000000000.000000, -23.628700)
(6309570000.000000, -23.403300)
(10000000000.000000, -22.731600)
(15848900000.000000, -21.987200)
(20000000000.000000, -20.665900)
(30000000000.000000, -18.855100)
(39810700000.000000, -17.684000)
}; \label{plot7}

\addplot [color = black!30!red, mark = none*, dashed]
coordinates {
(1000.000000, -37.155100)
(1995.260000, -37.835300)
(3981.070000, -38.768600)
(7943.280000, -39.228600)
(15848.900000, -38.916600)
(31622.800000, -38.597000)
(63095.700000, -36.481000)
(100000.000000, -30.982300)
(199526.000000, -23.800600)
(398107.000000, -23.512100)
(794328.000000, -23.819700)
(1584890.000000, -23.839600)
(3162280.000000, -23.841100)
(6309570.000000, -23.915500)
(10000000.000000, -23.839800)
(19952600.000000, -23.838600)
(39810700.000000, -23.839200)
(79432800.000000, -23.840700)
(158489000.000000, -23.841900)
(316228000.000000, -23.815300)
(630957000.000000, -23.638600)
(1000000000.000000, -23.826800)
(2000000000.000000, -23.786000)
(3000000000.000000, -23.726500)
(4000000000.000000, -23.630000)
(5000000000.000000, -23.523900)
(6000000000.000000, -23.396000)
(7000000000.000000, -23.248000)
(8000000000.000000, -23.084700)
(9000000000.000000, -22.911600)
(10000000000.000000, -22.730200)
(11000000000.000000, -22.530500)
(12000000000.000000, -22.329600)
(13000000000.000000, -22.127700)
(14000000000.000000, -21.919700)
(15000000000.000000, -21.710200)
(16000000000.000000, -21.499600)
(17000000000.000000, -21.290400)
(18000000000.000000, -21.081000)
(19000000000.000000, -20.868900)
(20000000000.000000, -20.664000)
(21000000000.000000, -20.458500)
(22000000000.000000, -20.261600)
(23000000000.000000, -20.058000)
(24000000000.000000, -19.863900)
(25000000000.000000, -19.676200)
(26000000000.000000, -19.487300)
(29000000000.000000, -18.908100)
(30000000000.000000, -18.789200)
(31000000000.000000, -18.606800)
(32000000000.000000, -18.465800)
(33000000000.000000, -18.305000)
(34000000000.000000, -18.151800)
(35000000000.000000, -18.002800)
(36000000000.000000, -17.856800)
(37000000000.000000, -17.715700)
(38000000000.000000, -17.579400)
(39000000000.000000, -17.441300)
(40000000000.000000, -17.313900)
}; \label{plot8}

\addplot [color = black!30!red, mark = none, ]
coordinates {
(31622.776602, -23.907468)
(56234.132519, -23.907448)
(100000.000000, -23.907395)
(177827.941004, -23.907292)
(316227.766017, -23.907023)
(562341.325190, -23.906602)
(1000000.000000, -23.906146)
(1778279.410039, -23.905959)
(3162277.660168, -23.905908)
(5623413.251903, -23.905916)
(10000000.000000, -23.905964)
(17782794.100389, -23.906080)
(31622776.601684, -23.906345)
(56234132.519035, -23.906858)
(100000000.000000, -23.907497)
(177827941.003892, -23.907787)
(316227766.016838, -23.907099)
(562341325.190349, -23.904063)
(1000000000.000000, -23.894140)
(2000000000.000000, -23.850739)
(3000000000.000000, -23.779453)
(4000000000.000000, -23.681818)
(5000000000.000000, -23.559828)
(6000000000.000000, -23.415826)
(7000000000.000000, -23.252373)
(8000000000.000000, -23.072129)
(9000000000.000000, -22.877750)
(10000000000.000000, -22.671795)
(11000000000.000000, -22.456670)
(12000000000.000000, -22.234579)
(13000000000.000000, -22.007507)
(14000000000.000000, -21.777207)
(15000000000.000000, -21.545204)
(16000000000.000000, -21.312809)
(17000000000.000000, -21.081133)
(18000000000.000000, -20.851105)
(19000000000.000000, -20.623496)
(20000000000.000000, -20.398933)
(21000000000.000000, -20.177923)
(22000000000.000000, -19.960866)
(23000000000.000000, -19.748076)
(24000000000.000000, -19.539787)
(25000000000.000000, -19.336172)
(26000000000.000000, -19.137352)
(27000000000.000000, -18.943402)
(28000000000.000000, -18.754362)
(29000000000.000000, -18.570242)
(30000000000.000000, -18.391028)
(31000000000.000000, -18.216687)
(32000000000.000000, -18.047169)
(33000000000.000000, -17.882413)
(34000000000.000000, -17.722348)
(35000000000.000000, -17.566896)
(36000000000.000000, -17.415974)
(37000000000.000000, -17.269495)
(38000000000.000000, -17.127368)
(39000000000.000000, -16.989503)
(40000000000.000000, -16.855807)
}; \label{plot9}

\end{axis}

\begin{axis} [xmin = 1, xmax = 40, legend columns = 2, axis y line* = right, y axis style = black!30!blue, height = 5cm, width = 8cm, legend style = {at = {(0.600000, 0.500000)}}, ylabel = $S_{12}$ (dB), axis x line = none, x filter/.code = {\pgfmathdivide{#1}{1000000000}}]
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = x, thick, mark size=3pt, only marks};
\addplot [color = black!30!blue, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -0.627780)
(1422620.000000, -0.567474)
(2529820.000000, -0.591752)
(4498730.000000, -0.591328)
(10000000.000000, -0.591466)
(25118900.000000, -0.591727)
(63095700.000000, -0.591537)
(158489000.000000, -0.592417)
(600000000.000000, -0.602279)
(1000000000.000000, -0.591811)
(2511890000.000000, -0.592078)
(4000000000.000000, -0.594017)
(6309570000.000000, -0.597994)
(10000000000.000000, -0.606107)
(15848900000.000000, -0.627450)
(20000000000.000000, -0.644502)
(30000000000.000000, -0.683463)
(39810700000.000000, -0.746602)
}; \label{plot10}

\addlegendentry{Proposed};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none*, dashed};
\addplot [color = black!30!blue, mark = none*, dashed]
coordinates {
(1000.000000, -0.664028)
(1995.260000, -0.676240)
(3981.070000, -0.674500)
(7943.280000, -0.676528)
(15848.900000, -0.677338)
(31622.800000, -0.685972)
(63095.700000, -0.712565)
(100000.000000, -0.649093)
(199526.000000, -0.602931)
(398107.000000, -0.585531)
(794328.000000, -0.590812)
(1584890.000000, -0.591503)
(3162280.000000, -0.591677)
(6309570.000000, -0.589652)
(10000000.000000, -0.591430)
(19952600.000000, -0.591496)
(39810700.000000, -0.591525)
(79432800.000000, -0.591583)
(158489000.000000, -0.591969)
(316228000.000000, -0.590858)
(630957000.000000, -0.591211)
(1000000000.000000, -0.591477)
(2000000000.000000, -0.592186)
(3000000000.000000, -0.593010)
(4000000000.000000, -0.594562)
(5000000000.000000, -0.595699)
(6000000000.000000, -0.597287)
(7000000000.000000, -0.599373)
(8000000000.000000, -0.601743)
(9000000000.000000, -0.603758)
(10000000000.000000, -0.606514)
(11000000000.000000, -0.609556)
(12000000000.000000, -0.612658)
(13000000000.000000, -0.615821)
(14000000000.000000, -0.619312)
(15000000000.000000, -0.622854)
(16000000000.000000, -0.626614)
(17000000000.000000, -0.630365)
(18000000000.000000, -0.634862)
(19000000000.000000, -0.639066)
(20000000000.000000, -0.643386)
(21000000000.000000, -0.647919)
(22000000000.000000, -0.652301)
(23000000000.000000, -0.657118)
(24000000000.000000, -0.662093)
(25000000000.000000, -0.666904)
(26000000000.000000, -0.671918)
(29000000000.000000, -0.684653)
(30000000000.000000, -0.691936)
(31000000000.000000, -0.697366)
(32000000000.000000, -0.701536)
(33000000000.000000, -0.708331)
(34000000000.000000, -0.713734)
(35000000000.000000, -0.719219)
(36000000000.000000, -0.724706)
(37000000000.000000, -0.730188)
(38000000000.000000, -0.735460)
(39000000000.000000, -0.740787)
(40000000000.000000, -0.746902)
}; \label{plot11}

\addlegendentry{DCIM};
\addlegendentry{};
\addlegendimage{color = black!30!red, mark = none, };
\addplot [color = black!30!blue, mark = none, ]
coordinates {
(31622.776602, -0.587206)
(56234.132519, -0.587204)
(100000.000000, -0.587200)
(177827.941004, -0.587192)
(316227.766017, -0.587170)
(562341.325190, -0.587137)
(1000000.000000, -0.587100)
(1778279.410039, -0.587085)
(3162277.660168, -0.587081)
(5623413.251903, -0.587082)
(10000000.000000, -0.587085)
(17782794.100389, -0.587093)
(31622776.601684, -0.587112)
(56234132.519035, -0.587149)
(100000000.000000, -0.587201)
(177827941.003892, -0.587245)
(316227766.016838, -0.587275)
(562341325.190349, -0.587313)
(1000000000.000000, -0.587410)
(2000000000.000000, -0.587825)
(3000000000.000000, -0.588514)
(4000000000.000000, -0.589475)
(5000000000.000000, -0.590706)
(6000000000.000000, -0.592203)
(7000000000.000000, -0.593961)
(8000000000.000000, -0.595977)
(9000000000.000000, -0.598245)
(10000000000.000000, -0.600757)
(11000000000.000000, -0.603509)
(12000000000.000000, -0.606492)
(13000000000.000000, -0.609700)
(14000000000.000000, -0.613125)
(15000000000.000000, -0.616759)
(16000000000.000000, -0.620594)
(17000000000.000000, -0.624621)
(18000000000.000000, -0.628832)
(19000000000.000000, -0.633219)
(20000000000.000000, -0.637773)
(21000000000.000000, -0.642485)
(22000000000.000000, -0.647348)
(23000000000.000000, -0.652352)
(24000000000.000000, -0.657490)
(25000000000.000000, -0.662753)
(26000000000.000000, -0.668133)
(27000000000.000000, -0.673623)
(28000000000.000000, -0.679213)
(29000000000.000000, -0.684898)
(30000000000.000000, -0.690668)
(31000000000.000000, -0.696517)
(32000000000.000000, -0.702437)
(33000000000.000000, -0.708422)
(34000000000.000000, -0.714465)
(35000000000.000000, -0.720559)
(36000000000.000000, -0.726697)
(37000000000.000000, -0.732873)
(38000000000.000000, -0.739081)
(39000000000.000000, -0.745315)
(40000000000.000000, -0.751570)
}; \label{plot12}

\addlegendentry{HFSS};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{S-toy-interposer-testing_col1-linear}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 1, xmax = 40, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = $f$ (GHz), ylabel = $S_{11}$ (dB), x filter/.code = {\pgfmathdivide{#1}{1000000000}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -24.111200)
(1422620.000000, -23.555400)
(2529820.000000, -23.831800)
(4498730.000000, -23.838400)
(10000000.000000, -23.840900)
(25118900.000000, -23.844500)
(63095700.000000, -23.838300)
(158489000.000000, -23.842200)
(600000000.000000, -24.060300)
(1000000000.000000, -23.831700)
(2511890000.000000, -23.779500)
(4000000000.000000, -23.628700)
(6309570000.000000, -23.403300)
(10000000000.000000, -22.731600)
(15848900000.000000, -21.987200)
(20000000000.000000, -20.665900)
(30000000000.000000, -18.855100)
(39810700000.000000, -17.684000)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none*, dashed]
coordinates {
(1000.000000, -37.155100)
(1995.260000, -37.835300)
(3981.070000, -38.768600)
(7943.280000, -39.228600)
(15848.900000, -38.916600)
(31622.800000, -38.597000)
(63095.700000, -36.481000)
(100000.000000, -30.982300)
(199526.000000, -23.800600)
(398107.000000, -23.512100)
(794328.000000, -23.819700)
(1584890.000000, -23.839600)
(3162280.000000, -23.841100)
(6309570.000000, -23.915500)
(10000000.000000, -23.839800)
(19952600.000000, -23.838600)
(39810700.000000, -23.839200)
(79432800.000000, -23.840700)
(158489000.000000, -23.841900)
(316228000.000000, -23.815300)
(630957000.000000, -23.638600)
(1000000000.000000, -23.826800)
(2000000000.000000, -23.786000)
(3000000000.000000, -23.726500)
(4000000000.000000, -23.630000)
(5000000000.000000, -23.523900)
(6000000000.000000, -23.396000)
(7000000000.000000, -23.248000)
(8000000000.000000, -23.084700)
(9000000000.000000, -22.911600)
(10000000000.000000, -22.730200)
(11000000000.000000, -22.530500)
(12000000000.000000, -22.329600)
(13000000000.000000, -22.127700)
(14000000000.000000, -21.919700)
(15000000000.000000, -21.710200)
(16000000000.000000, -21.499600)
(17000000000.000000, -21.290400)
(18000000000.000000, -21.081000)
(19000000000.000000, -20.868900)
(20000000000.000000, -20.664000)
(21000000000.000000, -20.458500)
(22000000000.000000, -20.261600)
(23000000000.000000, -20.058000)
(24000000000.000000, -19.863900)
(25000000000.000000, -19.676200)
(26000000000.000000, -19.487300)
(29000000000.000000, -18.908100)
(30000000000.000000, -18.789200)
(31000000000.000000, -18.606800)
(32000000000.000000, -18.465800)
(33000000000.000000, -18.305000)
(34000000000.000000, -18.151800)
(35000000000.000000, -18.002800)
(36000000000.000000, -17.856800)
(37000000000.000000, -17.715700)
(38000000000.000000, -17.579400)
(39000000000.000000, -17.441300)
(40000000000.000000, -17.313900)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none, ]
coordinates {
(31622.776602, -23.907468)
(56234.132519, -23.907448)
(100000.000000, -23.907395)
(177827.941004, -23.907292)
(316227.766017, -23.907023)
(562341.325190, -23.906602)
(1000000.000000, -23.906146)
(1778279.410039, -23.905959)
(3162277.660168, -23.905908)
(5623413.251903, -23.905916)
(10000000.000000, -23.905964)
(17782794.100389, -23.906080)
(31622776.601684, -23.906345)
(56234132.519035, -23.906858)
(100000000.000000, -23.907497)
(177827941.003892, -23.907787)
(316227766.016838, -23.907099)
(562341325.190349, -23.904063)
(1000000000.000000, -23.894140)
(2000000000.000000, -23.850739)
(3000000000.000000, -23.779453)
(4000000000.000000, -23.681818)
(5000000000.000000, -23.559828)
(6000000000.000000, -23.415826)
(7000000000.000000, -23.252373)
(8000000000.000000, -23.072129)
(9000000000.000000, -22.877750)
(10000000000.000000, -22.671795)
(11000000000.000000, -22.456670)
(12000000000.000000, -22.234579)
(13000000000.000000, -22.007507)
(14000000000.000000, -21.777207)
(15000000000.000000, -21.545204)
(16000000000.000000, -21.312809)
(17000000000.000000, -21.081133)
(18000000000.000000, -20.851105)
(19000000000.000000, -20.623496)
(20000000000.000000, -20.398933)
(21000000000.000000, -20.177923)
(22000000000.000000, -19.960866)
(23000000000.000000, -19.748076)
(24000000000.000000, -19.539787)
(25000000000.000000, -19.336172)
(26000000000.000000, -19.137352)
(27000000000.000000, -18.943402)
(28000000000.000000, -18.754362)
(29000000000.000000, -18.570242)
(30000000000.000000, -18.391028)
(31000000000.000000, -18.216687)
(32000000000.000000, -18.047169)
(33000000000.000000, -17.882413)
(34000000000.000000, -17.722348)
(35000000000.000000, -17.566896)
(36000000000.000000, -17.415974)
(37000000000.000000, -17.269495)
(38000000000.000000, -17.127368)
(39000000000.000000, -16.989503)
(40000000000.000000, -16.855807)
};

\addlegendentry{HFSS};
\end{axis}

\end{tikzpicture}\\

\tikzsetnextfilename{S-toy-interposer-testing_col2-linear}
\begin{tikzpicture}[> = latex]

\pgfplotsset { scale only axis };
\begin{axis} [xmin = 1, xmax = 40, height = 5cm, width = 8cm, legend style = {at = {(0.700000, 0.400000)}}, xlabel = $f$ (GHz), ylabel = $S_{12}$ (dB), x filter/.code = {\pgfmathdivide{#1}{1000000000}}]
\addplot [color = black!30!red, thick, mark = x, thick, mark size=3pt, only marks]
coordinates {
(800000.000000, -0.627780)
(1422620.000000, -0.567474)
(2529820.000000, -0.591752)
(4498730.000000, -0.591328)
(10000000.000000, -0.591466)
(25118900.000000, -0.591727)
(63095700.000000, -0.591537)
(158489000.000000, -0.592417)
(600000000.000000, -0.602279)
(1000000000.000000, -0.591811)
(2511890000.000000, -0.592078)
(4000000000.000000, -0.594017)
(6309570000.000000, -0.597994)
(10000000000.000000, -0.606107)
(15848900000.000000, -0.627450)
(20000000000.000000, -0.644502)
(30000000000.000000, -0.683463)
(39810700000.000000, -0.746602)
};

\addlegendentry{Proposed};
\addplot [color = black!30!blue, thick, mark = none*, dashed]
coordinates {
(1000.000000, -0.664028)
(1995.260000, -0.676240)
(3981.070000, -0.674500)
(7943.280000, -0.676528)
(15848.900000, -0.677338)
(31622.800000, -0.685972)
(63095.700000, -0.712565)
(100000.000000, -0.649093)
(199526.000000, -0.602931)
(398107.000000, -0.585531)
(794328.000000, -0.590812)
(1584890.000000, -0.591503)
(3162280.000000, -0.591677)
(6309570.000000, -0.589652)
(10000000.000000, -0.591430)
(19952600.000000, -0.591496)
(39810700.000000, -0.591525)
(79432800.000000, -0.591583)
(158489000.000000, -0.591969)
(316228000.000000, -0.590858)
(630957000.000000, -0.591211)
(1000000000.000000, -0.591477)
(2000000000.000000, -0.592186)
(3000000000.000000, -0.593010)
(4000000000.000000, -0.594562)
(5000000000.000000, -0.595699)
(6000000000.000000, -0.597287)
(7000000000.000000, -0.599373)
(8000000000.000000, -0.601743)
(9000000000.000000, -0.603758)
(10000000000.000000, -0.606514)
(11000000000.000000, -0.609556)
(12000000000.000000, -0.612658)
(13000000000.000000, -0.615821)
(14000000000.000000, -0.619312)
(15000000000.000000, -0.622854)
(16000000000.000000, -0.626614)
(17000000000.000000, -0.630365)
(18000000000.000000, -0.634862)
(19000000000.000000, -0.639066)
(20000000000.000000, -0.643386)
(21000000000.000000, -0.647919)
(22000000000.000000, -0.652301)
(23000000000.000000, -0.657118)
(24000000000.000000, -0.662093)
(25000000000.000000, -0.666904)
(26000000000.000000, -0.671918)
(29000000000.000000, -0.684653)
(30000000000.000000, -0.691936)
(31000000000.000000, -0.697366)
(32000000000.000000, -0.701536)
(33000000000.000000, -0.708331)
(34000000000.000000, -0.713734)
(35000000000.000000, -0.719219)
(36000000000.000000, -0.724706)
(37000000000.000000, -0.730188)
(38000000000.000000, -0.735460)
(39000000000.000000, -0.740787)
(40000000000.000000, -0.746902)
};

\addlegendentry{DCIM};
\addplot [color = black, thick, mark = none, ]
coordinates {
(31622.776602, -0.587206)
(56234.132519, -0.587204)
(100000.000000, -0.587200)
(177827.941004, -0.587192)
(316227.766017, -0.587170)
(562341.325190, -0.587137)
(1000000.000000, -0.587100)
(1778279.410039, -0.587085)
(3162277.660168, -0.587081)
(5623413.251903, -0.587082)
(10000000.000000, -0.587085)
(17782794.100389, -0.587093)
(31622776.601684, -0.587112)
(56234132.519035, -0.587149)
(100000000.000000, -0.587201)
(177827941.003892, -0.587245)
(316227766.016838, -0.587275)
(562341325.190349, -0.587313)
(1000000000.000000, -0.587410)
(2000000000.000000, -0.587825)
(3000000000.000000, -0.588514)
(4000000000.000000, -0.589475)
(5000000000.000000, -0.590706)
(6000000000.000000, -0.592203)
(7000000000.000000, -0.593961)
(8000000000.000000, -0.595977)
(9000000000.000000, -0.598245)
(10000000000.000000, -0.600757)
(11000000000.000000, -0.603509)
(12000000000.000000, -0.606492)
(13000000000.000000, -0.609700)
(14000000000.000000, -0.613125)
(15000000000.000000, -0.616759)
(16000000000.000000, -0.620594)
(17000000000.000000, -0.624621)
(18000000000.000000, -0.628832)
(19000000000.000000, -0.633219)
(20000000000.000000, -0.637773)
(21000000000.000000, -0.642485)
(22000000000.000000, -0.647348)
(23000000000.000000, -0.652352)
(24000000000.000000, -0.657490)
(25000000000.000000, -0.662753)
(26000000000.000000, -0.668133)
(27000000000.000000, -0.673623)
(28000000000.000000, -0.679213)
(29000000000.000000, -0.684898)
(30000000000.000000, -0.690668)
(31000000000.000000, -0.696517)
(32000000000.000000, -0.702437)
(33000000000.000000, -0.708422)
(34000000000.000000, -0.714465)
(35000000000.000000, -0.720559)
(36000000000.000000, -0.726697)
(37000000000.000000, -0.732873)
(38000000000.000000, -0.739081)
(39000000000.000000, -0.745315)
(40000000000.000000, -0.751570)
};

\addlegendentry{HFSS};
\end{axis}

\end{tikzpicture}\\

\end{document}

